New explanation of the strange baryon rapidity distributions in ultra-relativistic nucleus-nucleus collisions

A model of multiparticle production in hadronic collisions at ultra-relativistic energies, based on the assumption of independent string fragmentation, reproduces the rapidity spectra of $\Lambda$ and $\bar{\Lambda}$ in sulphur-sulphur collisions reported by the NA35 Collaboration. This is achieved after a reconsideration of the intermediate multi-string states and the structure of the diquarks. Nuclear stopping power is also studied through the computation of the $p-\bar{p}$ rapidity spectra.

==> OnePomeron.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Begin one cut pomeron exchange 
\begin{center}
\begin{picture}(300,140)(0,-20) 
\Line(0,0)(120,0)
\Line(0,100)(120,100)
\Photon(60,0)(60,100){10}{5}
\DashLine(60,-10)(60,110){10}
\Text(30,50)[]{$P$}
\Text(130,50)[]{$=$}
\Text(10,90)[]{$p$}
\Text(10,10)[]{$p$}
\ArrowLine(160,100)(260,100)
\ArrowLine(160,95)(260,95)
\ArrowLine(160,5)(210,5)
\ArrowLine(160,0)(210,0)
\CArc(170,80)(10,0,90)
\Line(160,90)(170,90)
\CArc(190,80)(10,180,270)
\ArrowLine(190,70)(210,70)
\CArc(170,20)(10,-90,0)
\Line(160,10)(170,10)
\CArc(190,20)(10,90,180)
\ArrowLine(190,30)(260,30)
\ArrowArc(260,80)(10,90,270)
\ArrowArc(260,50)(10,90,270)
\ArrowArc(210,50)(10,90,270)
\ArrowArc(210,23)(10,90,270)
\Line(145,0)(145,100)
\Text(155,95)[]{p}
\Text(155,5)[]{p}
\Text(270,95)[]{$b_1$}
\Text(270,65)[]{$m_3$}
\Text(270,35)[]{$m_4$}
\Text(220,5)[]{$b_2$}
\Text(220,65)[]{$m_1$}
\Text(220,35)[]{$m_2$}
\Line(280,0)(280,100)
\Text(290,100)[]{{\Large 2}}
\end{picture}
\end{center}
% End 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> OneReggeon.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Begin one cut reggeon exchange 
\begin{center}\begin{picture}(300,140)(0,-20) 
\Line(0,0)(120,0)
\Line(0,100)(120,100)
\ZigZag(60,0)(60,100){10}{5}
\DashLine(60,-10)(60,110){10}
\Text(30,50)[]{$R$}
\Text(130,50)[]{$=$}
\Text(10,90)[]{$\pi$}
\Text(10,10)[]{$\pi$}
\ArrowLine(160,100)(260,100)
\ArrowLine(260,0)(160,0)
\CArc(170,80)(10,0,90)
\Line(160,90)(170,90)
\ArrowLine(180,20)(180,80)
\CArc(170,20)(10,-90,0)
\Line(160,10)(170,10)
\ArrowArc(260,80)(10,90,270)
\ArrowArc(260,50)(10,90,270)
\ArrowArc(260,20)(10,90,270)
\Line(145,0)(145,100)
\Text(155,95)[]{$\pi$}
\Text(155,5)[]{$\pi$}
\Text(270,95)[]{$h_1$}
\Text(270,65)[]{$h_2$}
\Text(270,35)[]{$h_3$}
\Text(270,5)[]{$h_4$}
\Line(280,0)(280,100)
\Text(290,100)[]{{\Large 2}}
\end{picture} \end{center}
% End 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> TwoColl.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Begin two cut pomerons exchange 
\begin{center}
\begin{picture}(450,160)(-20,0) 
\ArrowLine(0,100)(200,100)
\ArrowLine(0,95)(200,95)
\ArrowLine(0,5)(50,5)
\ArrowLine(0,0)(50,0)
\CArc(10,80)(10,0,90)
\Line(0,90)(10,90)
\CArc(30,80)(10,180,270)
\ArrowLine(30,70)(50,70)
\CArc(10,20)(10,-90,0)
\Line(0,10)(10,10)
\CArc(30,20)(10,90,180)
\ArrowLine(30,30)(200,30)
\ArrowArcn(200,83)(8,270,90)
\ArrowArcn(200,62)(8,270,90)
\ArrowArcn(200,41)(8,270,90)
\ArrowArc(50,57)(8,90,270)
\ArrowArc(50,37)(8,90,270)
\ArrowArc(50,18)(8,90,270)
\ArrowLine(60,-15)(110,-15)
\ArrowLine(60,-20)(110,-20)
\CArc(70,0)(10,-90,0)
\Line(60,-10)(70,-10)
\CArc(90,0)(10,90,180)
\ArrowLine(90,10)(150,10)
\ArrowArc(70,70)(10,180,270)
\ArrowLine(150,80)(70,80)
\CArc(70,84)(4,180,270)
\CArc(63,88)(3,0,180)
\Line(60,70)(60,88)
\Line(66,84)(66,88)
\ArrowLine(70,60)(110,60)
\ArrowArc(110,0)(8,90,270)
\ArrowArc(110,20)(8,90,270)
\ArrowArc(110,45)(8,90,270)
\ArrowArcn(150,65)(8,270,90)
\ArrowArcn(150,43)(8,270,90)
\ArrowArcn(150,21)(8,270,90)
% Second diagram
\ArrowLine(240,100)(440,100)
\ArrowLine(240,95)(320,95)
\ArrowLine(240,5)(290,5)
\ArrowLine(240,0)(290,0)
\CArc(250,80)(10,0,90)
\Line(240,90)(250,90)
\CArc(270,80)(10,180,270)
\ArrowLine(270,70)(290,70)
\CArc(250,20)(10,-90,0)
\Line(240,10)(250,10)
\CArc(270,20)(10,90,180)
\ArrowLine(270,30)(440,30)
\ArrowArcn(440,83)(8,270,90)
\ArrowArcn(440,62)(8,270,90)
\ArrowArcn(440,41)(8,270,90)
\ArrowArc(290,57)(8,90,270)
\ArrowArc(290,37)(8,90,270)
\ArrowArc(290,18)(8,90,270)
\ArrowLine(300,-15)(350,-15)
\ArrowLine(300,-20)(350,-20)
\CArc(310,0)(10,-90,0)
\Line(300,-10)(310,-10)
\CArc(330,0)(10,90,180)
\ArrowLine(330,10)(390,10)
\ArrowArcn(345,88)(7,270,90)
\ArrowLine(390,81)(345,81)
\ArrowLine(345,95)(440,95)
\ArrowArc(350,0)(8,90,270)
\ArrowArc(350,20)(8,90,270)
\ArrowArc(350,45)(8,90,270)
\ArrowArcn(390,65)(8,270,90)
\ArrowArcn(390,43)(8,270,90)
\ArrowArcn(390,21)(8,270,90)
\CArc(320,85)(10,0,90)
\Line(330,85)(330,70)
\CArc(340,70)(10,180,270)
\ArrowLine(340,60)(350,60)
% The labels
\Text(100,120)[]{{\large (a)}}
\Text(340,120)[]{{\large (b)}}
\end{picture}
\end{center}
% End 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

